Systematic study of multi-quark states I. qq-qq-\bar{q} configuration

Group theoretic method for the systematic study of multi-quark states is developed. The calculation of matrix elements of many body Hamiltonian is simplified by transforming the physical bases (quark cluster bases) to symmetry bases (group chain classified bases), where the fractional parentage expansion method can be used. Five quark system is taken as example in this study. The Jaffe-Wilczek $qq-qq-\bar{q}$ configuration is chosen as one of examples to construct the physical bases and the transformation coefficients between physical bases and symmetry ones are shown to be related to the ${SU}_{mn}\supset{SU}_m\times{SU}_n$ isoscalar factors and a complete transformation coefficients table is given. The needed isoscalar factors and fractional parentage coefficients had been calculated with our new group representation theory and published before. Three quark models, the naive Glashow-Isgur, Salamanca and quark delocalization color screening, are used to show the general applicability of the new multi-quark calculation method and general results of constituent quark models for five-quark states are given.

==> (inline-0) <==
\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 2$~~  $I=2          $~~  $J=\frac{5}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 21111 \\  \hline
 6~ 6~ 1~ 1 & $ 1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y= 2$~~  $I=2          $~~  $J=\frac{3}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12121 & 22121 & 32121 & 21111 \\  \hline
 1~ 6~ 2~ 1 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 6~ 1~ 2~ 1 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 6~ 6~ 1~ 1 & $ 0$ & $ 0$ & $ 0$ & $ 1$  \\
 6~ 6~ 2~ 1 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y= 2$~~  $I=2          $~~  $J=\frac{1}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12121 & 22121 & 32121 & 23131 \\  \hline
 1~ 6~ 2~ 1 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 6~ 1~ 2~ 1 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 1 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\
 6~ 6~ 3~ 1 & $ 0$ & $ 0$ & $ 0$ & $-1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 2$~~  $I=1          $~~  $J=\frac{5}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12213 & 22213 & 32213 \\  \hline
 4~ 6~ 1~ 3 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$  \\
 6~ 4~ 1~ 3 & $ 0$ & $-1$ & $ 0$  \\
 6~ 6~ 1~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{11}{c}{$Y= 2$~~  $I=1          $~~  $J=\frac{3}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12223 & 22223 & 24223 & 32223 & 34223 & 12213 & 22213 & 32213 & 21223 & 23223 \\  \hline
 1~ 6~ 2~ 3 & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 6~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$  \\
 4~ 6~ 2~ 3 & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 2~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
 6~ 9~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
 9~ 6~ 2~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{13}{c}{$Y= 2$~~  $I=1          $~~  $J=\frac{1}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12223 & 22223 & 24223 & 32223 & 34223 & 12233 & 22233 & 24233 & 32233 & 34233 & 21223 & 23223 \\  \hline
 1~ 6~ 2~ 3 & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 9~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$  \\
 4~ 6~ 2~ 3 & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 2~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
 6~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 9~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
 9~ 1~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 6~ 2~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 2$~~  $I=0          $~~  $J=\frac{5}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 23315 \\  \hline
 6~ 6~ 1~ 5 & $-1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 7}{c}{$Y= 2$~~  $I=0          $~~  $J=\frac{3}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12325 & 22325 & 24325 & 32325 & 34325 & 23315 \\  \hline
 1~ 6~ 2~ 5 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$  \\
 4~ 9~ 2~ 5 & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 6~ 1~ 2~ 5 & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$  \\
 6~ 6~ 2~ 5 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 9~ 4~ 2~ 5 & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 8}{c}{$Y= 2$~~  $I=0          $~~  $J=\frac{1}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12325 & 22325 & 24325 & 32325 & 34325 & 21335 & 23335 \\  \hline
 1~ 6~ 2~ 5 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$  \\
 4~ 9~ 2~ 5 & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 5 & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 5 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$  \\
 9~ 4~ 2~ 5 & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 9~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 1$~~  $I=\frac{5}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 21111 \\  \hline
 6~ 6~ 1~ 1 & $ 1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y= 1$~~  $I=\frac{5}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12121 & 22121 & 32121 & 21111 \\  \hline
 1~ 6~ 2~ 1 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 6~ 1~ 2~ 1 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 6~ 6~ 1~ 1 & $ 0$ & $ 0$ & $ 0$ & $ 1$  \\
 6~ 6~ 2~ 1 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y= 1$~~  $I=\frac{5}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12121 & 22121 & 32121 & 23131 \\  \hline
 1~ 6~ 2~ 1 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 6~ 1~ 2~ 1 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 1 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\
 6~ 6~ 3~ 1 & $ 0$ & $ 0$ & $ 0$ & $-1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y= 1$~~  $I=\frac{3}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12213 & 22213 & 32213 & 21111 \\  \hline
 4~ 6~ 1~ 3 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 6~ 4~ 1~ 3 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 6~ 6~ 1~ 1 & $ 0$ & $ 0$ & $ 0$ & $ 1$  \\
 6~ 6~ 1~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y= 1$~~  $I=\frac{3}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12212 & 22212 & 32212 & 21112 \\  \hline
 5~ 6~ 1~ 2 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 6~ 5~ 1~ 2 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 1$  \\
 7~ 6~ 1~ 2 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 1$~~  $I=\frac{3}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12121 & 22121 & 32121 & 12223 & 22223 & 24223 & 32223 & 34223 & 12213 & 22213 & 32213 & 21111 & 21223 & 23223 \\  \hline
 1~ 6~ 2~ 1 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 6~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 1 & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 1~ 1 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 1$ & $ 0$ & $ 0$  \\
 6~ 6~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 1 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
 6~ 9~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
 9~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 1$~~  $I=\frac{3}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12122 & 12222 & 22122 & 22222 & 24222 & 32122 & 32222 & 34222 & 12212 & 22212 & 32212 & 21112 & 21222 & 23222 \\  \hline
 1~ 7~ 2~ 2 & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 2 & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 1$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
10~ 6~ 2~ 2 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 1$~~  $I=\frac{3}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12121 & 22121 & 32121 & 12223 & 22223 & 24223 & 32223 & 34223 & 12233 & 22233 & 24233 & 32233 & 34233 & 21223 \\  \hline
 1~ 6~ 2~ 1 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 9~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 4~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$  \\
 6~ 1~ 2~ 1 & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 1 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$  \\
 6~ 6~ 3~ 1 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 6~ 9~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$  \\
 9~ 1~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 23223 & 23131 \\  \hline
 1~ 6~ 2~ 1 & $ 0$ & $ 0$  \\
 1~ 6~ 2~ 3 & $ 0$ & $ 0$  \\
 1~ 9~ 3~ 3 & $ 0$ & $ 0$  \\
 4~ 6~ 2~ 3 & $ 0$ & $ 0$  \\
 4~ 6~ 3~ 3 & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 1 & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 3 & $ 0$ & $ 0$  \\
 6~ 4~ 2~ 3 & $ 0$ & $ 0$  \\
 6~ 4~ 3~ 3 & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 1 & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 3 & $-\frac{  2}{   3}$ & $ 0$  \\
 6~ 6~ 3~ 1 & $ 0$ & $-1$  \\
 6~ 6~ 3~ 3 & $ 0$ & $ 0$  \\
 6~ 9~ 2~ 3 & $ \frac{  1}{   3}$ & $ 0$  \\
 9~ 1~ 3~ 3 & $ 0$ & $ 0$  \\
 9~ 6~ 2~ 3 & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 1$~~  $I=\frac{3}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12122 & 12222 & 22122 & 22222 & 24222 & 32122 & 32222 & 34222 & 12232 & 22232 & 24232 & 32232 & 34232 & 21222 \\  \hline
 1~ 7~ 2~ 2 & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 2~ 6~ 2~ 2 & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$  \\
 7~ 6~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
10~ 1~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 2 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 23222 & 23132 \\  \hline
 1~ 7~ 2~ 2 & $ 0$ & $ 0$  \\
 1~10~ 3~ 2 & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 2 & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 2 & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 2 & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 2 & $ 0$ & $-1$  \\
 6~10~ 2~ 2 & $ \frac{  1}{   3}$ & $ 0$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 2 & $-\frac{  2}{   3}$ & $ 0$  \\
 7~ 6~ 3~ 2 & $ 0$ & $ 0$  \\
10~ 1~ 3~ 2 & $ 0$ & $ 0$  \\
10~ 6~ 2~ 2 & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y= 1$~~  $I=\frac{1}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12213 & 22213 & 32213 & 23315 \\  \hline
 4~ 6~ 1~ 3 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 6~ 4~ 1~ 3 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 6~ 6~ 1~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\
 6~ 6~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $-1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 7}{c}{$Y= 1$~~  $I=\frac{1}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12214 & 22214 & 24414 & 32214 & 34414 & 23314 \\  \hline
 4~ 7~ 1~ 4 & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 5~ 6~ 1~ 4 & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 4 & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  3}{   4}$ & $ 0$  \\
 6~ 7~ 1~ 4 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 7~ 4~ 1~ 4 & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 1$~~  $I=\frac{1}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12223 & 22223 & 24223 & 32223 & 34223 & 12325 & 22325 & 24325 & 32325 & 34325 & 12213 & 22213 & 32213 & 23315 \\  \hline
 1~ 6~ 2~ 3 & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 6~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 6~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 4~ 6~ 2~ 3 & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 9~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 6~ 4~ 2~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\
 6~ 6~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$  \\
 6~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 9~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 4~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 6~ 2~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 21223 & 23223 \\  \hline
 1~ 6~ 2~ 3 & $ 0$ & $ 0$  \\
 1~ 6~ 2~ 5 & $ 0$ & $ 0$  \\
 4~ 6~ 1~ 3 & $ 0$ & $ 0$  \\
 4~ 6~ 2~ 3 & $ 0$ & $ 0$  \\
 4~ 9~ 2~ 5 & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 3 & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 5 & $ 0$ & $ 0$  \\
 6~ 4~ 1~ 3 & $ 0$ & $ 0$  \\
 6~ 4~ 2~ 3 & $ 0$ & $ 0$  \\
 6~ 6~ 1~ 3 & $ 0$ & $ 0$  \\
 6~ 6~ 1~ 5 & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 3 & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
 6~ 6~ 2~ 5 & $ 0$ & $ 0$  \\
 6~ 9~ 2~ 3 & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
 9~ 4~ 2~ 5 & $ 0$ & $ 0$  \\
 9~ 6~ 2~ 3 & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 1$~~  $I=\frac{1}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12224 & 12324 & 22224 & 22324 & 24224 & 24324 & 32224 & 32324 & 34224 & 34324 & 12214 & 22214 & 24414 & 32214 \\  \hline
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   4}$ & $ 0$  \\
 5~ 6~ 2~ 4 & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $-\frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $-\frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 7~ 4~ 2~ 4 & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 34414 & 12424 & 22424 & 24424 & 32424 & 34424 & 23314 & 21224 & 23224 & 23424 \\  \hline
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 1~ 4 & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 4 & $ \frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
 6~10~ 2~ 4 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ &
$-\frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$
\\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 1$~~  $I=\frac{1}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12223 & 22223 & 24223 & 32223 & 34223 & 12325 & 22325 & 24325 & 32325 & 34325 & 12233 & 22233 & 24233 & 32233 \\  \hline
 1~ 6~ 2~ 3 & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 6~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 9~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$  \\
 4~ 6~ 2~ 3 & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$  \\
 4~ 9~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 2~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$  \\
 6~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$  \\
 6~ 6~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 9~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 1~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 9~ 4~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 6~ 2~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 9~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 34233 & 21223 & 23223 & 21335 & 23335 \\  \hline
 1~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 6~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 9~ 3~ 3 & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 6~ 3~ 3 & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 9~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 1~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 4~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 3 & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 6~ 6~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 6~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$  \\
 6~ 9~ 2~ 3 & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$  \\
 9~ 1~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 4~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 9~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 1$~~  $I=\frac{1}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12224 & 12324 & 22224 & 22324 & 24224 & 24324 & 32224 & 32324 & 34224 & 34324 & 12234 & 12434 & 22234 & 22434 \\  \hline
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $-\frac{  3}{  16}$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{   8}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  9}{  16}$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $-\frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $-\frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $-\frac{  3}{  16}$  \\
 7~ 6~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 2~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  9}{  16}$ & $-\frac{  1}{  16}$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 1~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 24234 & 24434 & 32234 & 32434 & 34234 & 34434 & 12424 & 22424 & 24424 & 32424 & 34424 & 21224 & 23224 & 21334 \\  \hline
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 4 & $ \frac{  1}{  16}$ & $ \frac{  9}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 3~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $-\frac{  9}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 4 & $-\frac{  3}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
 6~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 3~ 4 & $-\frac{  9}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $ 0$  \\
 9~ 2~ 3~ 4 & $-\frac{  3}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$  \\
10~ 1~ 3~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  9}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $ 0$  \\
10~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $
0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 23334 & 23424 \\  \hline
 1~ 7~ 2~ 4 & $ 0$ & $ 0$  \\
 1~10~ 3~ 4 & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$  \\
 2~ 9~ 3~ 4 & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$  \\
 4~ 7~ 3~ 4 & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 4 & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 4 & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 4 & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 4~ 3~ 4 & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 4 & $-\frac{  1}{   2}$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $-\frac{  1}{   4}$  \\
 9~ 2~ 3~ 4 & $ 0$ & $ 0$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $ 0$ & $ 0$  \\
 9~10~ 3~ 4 & $ \frac{  1}{   2}$ & $ 0$  \\
10~ 1~ 3~ 4 & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $-\frac{  3}{   4}$  \\
10~ 9~ 3~ 4 & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y= 0$~~  $I=2          $~~  $J=\frac{5}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12212 & 22212 & 32212 & 21112 \\  \hline
 5~ 6~ 1~ 2 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 6~ 5~ 1~ 2 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 1$  \\
 7~ 6~ 1~ 2 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 0$~~  $I=2          $~~  $J=\frac{3}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12122 & 12222 & 22122 & 22222 & 24222 & 32122 & 32222 & 34222 & 12212 & 22212 & 32212 & 21112 & 21222 & 23222 \\  \hline
 1~ 7~ 2~ 2 & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 2 & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 1$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
10~ 6~ 2~ 2 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 0$~~  $I=2          $~~  $J=\frac{1}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12122 & 12222 & 22122 & 22222 & 24222 & 32122 & 32222 & 34222 & 12232 & 22232 & 24232 & 32232 & 34232 & 21222 \\  \hline
 1~ 7~ 2~ 2 & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 2~ 6~ 2~ 2 & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$  \\
 7~ 6~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
10~ 1~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 2 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 23222 & 23132 \\  \hline
 1~ 7~ 2~ 2 & $ 0$ & $ 0$  \\
 1~10~ 3~ 2 & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 2 & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 2 & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 2 & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 2 & $ 0$ & $-1$  \\
 6~10~ 2~ 2 & $ \frac{  1}{   3}$ & $ 0$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 2 & $-\frac{  2}{   3}$ & $ 0$  \\
 7~ 6~ 3~ 2 & $ 0$ & $ 0$  \\
10~ 1~ 3~ 2 & $ 0$ & $ 0$  \\
10~ 6~ 2~ 2 & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{11}{c}{$Y= 0$~~  $I=1          $~~  $J=\frac{5}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12214 & 22214 & 24414 & 32214 & 34414 & 12212 & 22212 & 32212 & 21112 & 23314 \\  \hline
 4~ 7~ 1~ 4 & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 4 & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 4 & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 1$ & $ 0$  \\
 6~ 7~ 1~ 4 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 1~ 4 & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 6}{c}{$Y= 0$~~  $I=1          $~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12213 & 22213 & 32213 & 21113 & 23313 \\  \hline
 5~ 7~ 1~ 3 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$  \\
 6~ 8~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
 7~ 5~ 1~ 3 & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
 8~ 6~ 1~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 0$~~  $I=1          $~~  $J=\frac{3}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12122 & 12222 & 22122 & 22222 & 24222 & 32122 & 32222 & 34222 & 12224 & 12324 & 22224 & 22324 & 24224 & 24324 \\  \hline
 1~ 7~ 2~ 2 & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$  \\
 2~ 6~ 2~ 2 & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$  \\
 4~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$  \\
 6~ 7~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $-\frac{  1}{   8}$  \\
 9~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $-\frac{  1}{   8}$  \\
10~ 6~ 2~ 2 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 32224 & 32324 & 34224 & 34324 & 12214 & 22214 & 24414 & 32214 & 34414 & 12424 & 22424 & 24424 & 32424 & 34424 \\  \hline
 1~ 7~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$  \\
 5~ 6~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  3}{   8}$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $-\frac{  1}{  12}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ 0$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $-\frac{  1}{  12}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $-\frac{  1}{   8}$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$  \\
 7~ 6~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 12212 & 22212 & 32212 & 21112 & 23314 & 21222 & 23222 & 21224 & 23224 & 23424 \\  \hline
 1~ 7~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 2 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 2 & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
 6~10~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 2 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ &
$-\frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$
\\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 0$~~  $I=1          $~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12123 & 12223 & 12323 & 22123 & 22223 & 22323 & 24223 & 24323 & 32123 & 32223 & 32323 & 34223 & 34323 & 12213 \\  \hline
 1~ 8~ 2~ 3 & $ \frac{  1}{   9}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ \frac{  4}{   9}$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ \frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$  \\
 3~ 6~ 2~ 3 & $ \frac{  1}{   9}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 5~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $-\frac{  1}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  2}{   3}$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $-\frac{  2}{   9}$ & $ 0$ & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $
0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 22213 & 32213 & 21113 & 23313 & 21223 & 23223 \\  \hline
 1~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 1~ 3 & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 1~ 3 & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 3 & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 1~ 3 & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 0$~~  $I=1          $~~  $J=\frac{1}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12122 & 12222 & 22122 & 22222 & 24222 & 32122 & 32222 & 34222 & 12224 & 12324 & 22224 & 22324 & 24224 & 24324 \\  \hline
 1~ 7~ 2~ 2 & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$  \\
 1~10~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 2 & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$  \\
 2~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$  \\
 4~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$  \\
 6~ 5~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 2~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $-\frac{  1}{   8}$  \\
 9~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 1~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 1~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $-\frac{  1}{   8}$  \\
10~ 6~ 2~ 2 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 32224 & 32324 & 34224 & 34324 & 12232 & 22232 & 24232 & 32232 & 34232 & 12234 & 12434 & 22234 & 22434 & 24234 \\  \hline
 1~ 7~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  16}$  \\
 2~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{   8}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  9}{  16}$ & $-\frac{  3}{  16}$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $-\frac{  1}{  12}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $-\frac{  1}{  12}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $-\frac{  1}{   8}$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $-\frac{  3}{  16}$ & $-\frac{  9}{  16}$  \\
 7~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 2~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  9}{  16}$ & $-\frac{  1}{  16}$ & $-\frac{  3}{  16}$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 1~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 1~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 24434 & 32234 & 32434 & 34234 & 34434 & 12424 & 22424 & 24424 & 32424 & 34424 & 21222 & 23222 & 21224 & 23224 \\  \hline
 1~ 7~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 4 & $ \frac{  9}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 9~ 3~ 4 & $ 0$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 3~ 4 & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $-\frac{  9}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 4 & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 4 & $ 0$ & $-\frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
 6~ 7~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 4 & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 3~ 4 & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   4}$  \\
 9~ 2~ 3~ 4 & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 1~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 1~ 3~ 4 & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  9}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  12}$  \\
10~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $
0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 23132 & 21334 & 23334 & 23424 \\  \hline
 1~ 7~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 2 & $-1$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 4 & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$  \\
 9~ 2~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~10~ 3~ 4 & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$  \\
10~ 1~ 3~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 1~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$  \\
10~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 0$~~  $I=1          $~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12123 & 12223 & 12323 & 22123 & 22223 & 22323 & 24223 & 24323 & 32123 & 32223 & 32323 & 34223 & 34323 & 12233 \\  \hline
 1~ 8~ 2~ 3 & $ \frac{  1}{   9}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ \frac{  4}{   9}$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ \frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$  \\
 2~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$  \\
 3~ 6~ 2~ 3 & $ \frac{  1}{   9}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $-\frac{  1}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  2}{   3}$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $-\frac{  2}{   9}$ & $ 0$ & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$  \\
10~ 2~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 22233 & 24233 & 32233 & 34233 & 21223 & 23223 & 21333 & 23133 & 23333 \\  \hline
 1~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~10~ 3~ 3 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 3 & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  1}{   3}$ & $-\frac{  1}{   3}$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 3 & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  2}{   3}$ & $ \frac{  1}{   6}$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 2~ 3~ 3 & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{ 1}{
2}$ & $ 0$ & $ \frac{  1}{   2}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 7}{c}{$Y= 0$~~  $I=0          $~~  $J=\frac{5}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12214 & 22214 & 24414 & 32214 & 34414 & 23314 \\  \hline
 4~ 7~ 1~ 4 & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 5~ 6~ 1~ 4 & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 4 & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  3}{   4}$ & $ 0$  \\
 6~ 7~ 1~ 4 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 7~ 4~ 1~ 4 & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 6}{c}{$Y= 0$~~  $I=0          $~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12215 & 22215 & 24415 & 32215 & 34415 \\  \hline
 4~ 8~ 1~ 5 & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   2}$  \\
 5~ 7~ 1~ 5 & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 5 & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   2}$  \\
 7~ 7~ 1~ 5 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\
 8~ 4~ 1~ 5 & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 0$~~  $I=0          $~~  $J=\frac{3}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12224 & 12324 & 22224 & 22324 & 24224 & 24324 & 32224 & 32324 & 34224 & 34324 & 12214 & 22214 & 24414 & 32214 \\  \hline
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   4}$ & $ 0$  \\
 5~ 6~ 2~ 4 & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $-\frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $-\frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 7~ 4~ 2~ 4 & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 34414 & 12424 & 22424 & 24424 & 32424 & 34424 & 23314 & 21224 & 23224 & 23424 \\  \hline
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 1~ 4 & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 1~ 4 & $ \frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
 6~10~ 2~ 4 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ &
$-\frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$
\\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 0$~~  $I=0          $~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12225 & 22225 & 24225 & 32225 & 34225 & 12215 & 22215 & 24415 & 32215 & 34415 & 12425 & 22425 & 24425 & 32425 \\  \hline
 2~ 7~ 2~ 5 & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 2~ 5 & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$  \\
 5~ 7~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 5 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$  \\
 5~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$  \\
 7~ 2~ 2~ 5 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 5 & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 7~ 7~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 5 & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$  \\
 8~ 4~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 2~ 5 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$  \\
 8~ 9~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 8~ 2~ 5 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$  \\
10~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$  \\
10~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 34425 & 21225 & 23225 & 23425 \\  \hline
 2~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 5 & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 5 & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
 7~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 2~ 5 & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 9~ 2~ 5 & $ 0$ & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   2}$  \\
 9~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 5 & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 5 & $ 0$ & $-\frac{  1}{   3}$ & $-\frac{  1}{   6}$ &
$-\frac{  1}{   2}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 0$~~  $I=0          $~~  $J=\frac{1}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 $D_1D_2J_4I_4$ & 12224 & 12324 & 22224 & 22324 & 24224 & 24324 & 32224 & 32324 & 34224 & 34324 & 12234 & 12434 & 22234 & 22434 \\  \hline
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $-\frac{  3}{  16}$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{   8}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  9}{  16}$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $-\frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $-\frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $-\frac{  3}{  16}$  \\
 7~ 6~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 2~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  9}{  16}$ & $-\frac{  1}{  16}$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 1~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 24234 & 24434 & 32234 & 32434 & 34234 & 34434 & 12424 & 22424 & 24424 & 32424 & 34424 & 21224 & 23224 & 21334 \\  \hline
 1~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1~10~ 3~ 4 & $ \frac{  1}{  16}$ & $ \frac{  9}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 7~ 3~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $-\frac{  9}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 4 & $-\frac{  3}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
 6~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 4~ 3~ 4 & $-\frac{  9}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$  \\
 7~ 9~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $ 0$  \\
 9~ 2~ 3~ 4 & $-\frac{  3}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$  \\
10~ 1~ 3~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  9}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $ 0$  \\
10~ 9~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $
0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 23334 & 23424 \\  \hline
 1~ 7~ 2~ 4 & $ 0$ & $ 0$  \\
 1~10~ 3~ 4 & $ 0$ & $ 0$  \\
 2~ 6~ 2~ 4 & $ 0$ & $ 0$  \\
 2~ 9~ 3~ 4 & $ 0$ & $ 0$  \\
 4~ 7~ 2~ 4 & $ 0$ & $ 0$  \\
 4~ 7~ 3~ 4 & $ 0$ & $ 0$  \\
 4~10~ 2~ 4 & $ 0$ & $ 0$  \\
 5~ 6~ 2~ 4 & $ 0$ & $ 0$  \\
 5~ 6~ 3~ 4 & $ 0$ & $ 0$  \\
 5~ 9~ 2~ 4 & $ 0$ & $ 0$  \\
 6~ 2~ 2~ 4 & $ 0$ & $ 0$  \\
 6~ 5~ 2~ 4 & $ 0$ & $ 0$  \\
 6~ 5~ 3~ 4 & $ 0$ & $ 0$  \\
 6~ 7~ 2~ 4 & $ 0$ & $ 0$  \\
 6~ 7~ 3~ 4 & $ 0$ & $ 0$  \\
 6~10~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 1~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 4~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 4~ 3~ 4 & $ 0$ & $ 0$  \\
 7~ 6~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 6~ 3~ 4 & $-\frac{  1}{   2}$ & $ 0$  \\
 7~ 9~ 2~ 4 & $ 0$ & $-\frac{  1}{   4}$  \\
 9~ 2~ 3~ 4 & $ 0$ & $ 0$  \\
 9~ 5~ 2~ 4 & $ 0$ & $ 0$  \\
 9~ 7~ 2~ 4 & $ 0$ & $ 0$  \\
 9~10~ 3~ 4 & $ \frac{  1}{   2}$ & $ 0$  \\
10~ 1~ 3~ 4 & $ 0$ & $ 0$  \\
10~ 4~ 2~ 4 & $ 0$ & $ 0$  \\
10~ 6~ 2~ 4 & $ 0$ & $-\frac{  3}{   4}$  \\
10~ 9~ 3~ 4 & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 0$~~  $I=0          $~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12225 & 22225 & 24225 & 32225 & 34225 & 12235 & 12435 & 22235 & 22435 & 24235 & 24435 & 32235 & 32435 & 34235 \\  \hline
 2~ 7~ 2~ 5 & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~10~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{   8}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 9~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   8}$  \\
 4~ 8~ 2~ 5 & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $-\frac{  3}{   8}$  \\
 5~ 7~ 2~ 5 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  3}{   8}$ & $-\frac{  3}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 5 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 5 & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  1}{   8}$ & $-\frac{  3}{   8}$  \\
 7~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 5 & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 2~ 5 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  3}{   8}$ & $-\frac{  3}{   8}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 9~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 3~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 8~ 2~ 5 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 2~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $ \frac{  1}{   8}$  \\
10~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~10~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{ 1}{
3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$
\\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 34435 & 12425 & 22425 & 24425 & 32425 & 34425 & 21225 & 23225 & 23425 \\  \hline
 2~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~10~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 9~ 3~ 5 & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 3~ 5 & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 5 & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 5 & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 5 & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 5 & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
 7~ 7~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 5 & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 2~ 5 & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 9~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   2}$  \\
 9~ 3~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 8~ 2~ 5 & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 2~ 3~ 5 & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 5 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$  \\
10~10~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 6}{c}{$Y=-1$~~  $I=\frac{3}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12213 & 22213 & 32213 & 21113 & 23313 \\  \hline
 5~ 7~ 1~ 3 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$  \\
 6~ 8~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
 7~ 5~ 1~ 3 & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
 8~ 6~ 1~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y=-1$~~  $I=\frac{3}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12123 & 12223 & 12323 & 22123 & 22223 & 22323 & 24223 & 24323 & 32123 & 32223 & 32323 & 34223 & 34323 & 12213 \\  \hline
 1~ 8~ 2~ 3 & $ \frac{  1}{   9}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ \frac{  4}{   9}$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ \frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$  \\
 3~ 6~ 2~ 3 & $ \frac{  1}{   9}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 5~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $-\frac{  1}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  2}{   3}$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $-\frac{  2}{   9}$ & $ 0$ & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $
0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 22213 & 32213 & 21113 & 23313 & 21223 & 23223 \\  \hline
 1~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 1~ 3 & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 1~ 3 & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 3 & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 1~ 3 & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y=-1$~~  $I=\frac{3}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12123 & 12223 & 12323 & 22123 & 22223 & 22323 & 24223 & 24323 & 32123 & 32223 & 32323 & 34223 & 34323 & 12233 \\  \hline
 1~ 8~ 2~ 3 & $ \frac{  1}{   9}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ \frac{  4}{   9}$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ \frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$  \\
 2~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$  \\
 3~ 6~ 2~ 3 & $ \frac{  1}{   9}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $-\frac{  1}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  2}{   3}$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $-\frac{  2}{   9}$ & $ 0$ & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$  \\
10~ 2~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 22233 & 24233 & 32233 & 34233 & 21223 & 23223 & 21333 & 23133 & 23333 \\  \hline
 1~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~10~ 3~ 3 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 3 & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  1}{   3}$ & $-\frac{  1}{   3}$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 3 & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  2}{   3}$ & $ \frac{  1}{   6}$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 2~ 3~ 3 & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{ 1}{
2}$ & $ 0$ & $ \frac{  1}{   2}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{11}{c}{$Y=-1$~~  $I=\frac{1}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12215 & 22215 & 24415 & 32215 & 34415 & 12213 & 22213 & 32213 & 21113 & 23313 \\  \hline
 4~ 8~ 1~ 5 & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$  \\
 5~ 7~ 1~ 5 & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
 7~ 5~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 5 & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
 7~ 7~ 1~ 5 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 1~ 5 & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y=-1$~~  $I=\frac{1}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12214 & 22214 & 32214 & 21114 \\  \hline
 5~ 8~ 1~ 4 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 7~ 8~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 1$  \\
 8~ 5~ 1~ 4 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 8~ 7~ 1~ 4 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y=-1$~~  $I=\frac{1}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12123 & 12223 & 12323 & 22123 & 22223 & 22323 & 24223 & 24323 & 32123 & 32223 & 32323 & 34223 & 34323 & 12225 \\  \hline
 1~ 8~ 2~ 3 & $ \frac{  1}{   9}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ \frac{  4}{   9}$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ \frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$  \\
 2~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 6~ 2~ 3 & $ \frac{  1}{   9}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 4~ 8~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$  \\
 5~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $-\frac{  1}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  2}{   3}$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$  \\
 7~ 5~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $-\frac{  2}{   9}$ & $ 0$ & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$  \\
 8~ 6~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 9~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 22225 & 24225 & 32225 & 34225 & 12215 & 22215 & 24415 & 32215 & 34415 & 12425 & 22425 & 24425 & 32425 & 34425 \\  \hline
 1~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 5 & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 2~ 5 & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$  \\
 5~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 5 & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   4}$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 5 & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 5 & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 5 & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 2~ 5 & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$  \\
 8~ 6~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 9~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$  \\
10~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 12213 & 22213 & 32213 & 21113 & 23313 & 21223 & 23223 & 21225 & 23225 & 23425 \\  \hline
 1~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 1~ 3 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 3 & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 3 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 1~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 9~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   2}$  \\
 9~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ &
$-\frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$
\\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y=-1$~~  $I=\frac{1}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12124 & 12224 & 22124 & 22224 & 24224 & 32124 & 32224 & 34224 & 12214 & 22214 & 32214 & 21114 & 21224 & 23224 \\  \hline
 2~ 8~ 2~ 4 & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 7~ 2~ 4 & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 8~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 8~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 3~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 8~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 1$ & $ 0$ & $ 0$  \\
 7~ 8~ 2~ 4 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 2~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 5~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 5~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
 8~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
10~ 8~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y=-1$~~  $I=\frac{1}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12123 & 12223 & 12323 & 22123 & 22223 & 22323 & 24223 & 24323 & 32123 & 32223 & 32323 & 34223 & 34323 & 12225 \\  \hline
 1~ 8~ 2~ 3 & $ \frac{  1}{   9}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ \frac{  4}{   9}$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ \frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$  \\
 2~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~10~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 6~ 2~ 3 & $ \frac{  1}{   9}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 3~ 9~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$  \\
 5~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$  \\
 5~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $-\frac{  1}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  2}{   3}$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$  \\
 7~ 5~ 2~ 3 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $-\frac{  2}{   9}$ & $ 0$ & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$  \\
 8~ 4~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 9~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 3~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$  \\
10~ 2~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 2~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~10~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 22225 & 24225 & 32225 & 34225 & 12233 & 22233 & 24233 & 32233 & 34233 & 12235 & 12435 & 22235 & 22435 & 24235 \\  \hline
 1~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 5 & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~10~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{   8}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$  \\
 3~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 9~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 2~ 5 & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 5 & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  3}{   8}$ & $-\frac{  3}{   8}$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 5 & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 5 & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 5 & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 2~ 5 & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  3}{   8}$ & $-\frac{  3}{   8}$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 9~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 3~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   8}$  \\
 9~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 2~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 2~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~10~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 24435 & 32235 & 32435 & 34235 & 34435 & 12425 & 22425 & 24425 & 32425 & 34425 & 21223 & 23223 & 21333 & 23133 \\  \hline
 1~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~10~ 3~ 5 & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 9~ 3~ 5 & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   8}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 3~ 5 & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $-\frac{  3}{   8}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 5 & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  1}{   3}$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 5 & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  1}{   8}$ & $-\frac{  3}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  2}{   3}$  \\
 7~ 7~ 3~ 5 & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 3~ 5 & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 8~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 9~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 3~ 3~ 5 & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 2~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 2~ 3~ 5 & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$  \\
10~10~ 3~ 5 & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $
0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 23333 & 21225 & 23225 & 23425 \\  \hline
 1~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~10~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2~10~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 9~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4~ 8~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 7~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 3~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6~ 8~ 3~ 3 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 2~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 5~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 2~ 5 & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
 7~ 7~ 3~ 3 & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 7~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~10~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 1~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 4~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 6~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 9~ 2~ 5 & $ 0$ & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   2}$  \\
 9~ 3~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9~ 8~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 2~ 3~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 2~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 5~ 2~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 7~ 2~ 5 & $ 0$ & $-\frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$  \\
10~10~ 3~ 3 & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$  \\
10~10~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y=-1$~~  $I=\frac{1}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12124 & 12224 & 22124 & 22224 & 24224 & 32124 & 32224 & 34224 & 12234 & 22234 & 24234 & 32234 & 34234 & 21224 \\  \hline
 2~ 8~ 2~ 4 & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 7~ 2~ 4 & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 5~ 8~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 8~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$  \\
 7~ 3~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 8~ 2~ 4 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 8~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 2~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 5~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 5~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$  \\
 8~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 8~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$  \\
10~ 3~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 8~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 23224 & 23134 \\  \hline
 2~ 8~ 2~ 4 & $ 0$ & $ 0$  \\
 3~ 7~ 2~ 4 & $ 0$ & $ 0$  \\
 3~10~ 3~ 4 & $ 0$ & $ 0$  \\
 5~ 8~ 2~ 4 & $ 0$ & $ 0$  \\
 5~ 8~ 3~ 4 & $ 0$ & $ 0$  \\
 7~ 3~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 8~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 8~ 3~ 4 & $ 0$ & $-1$  \\
 8~ 2~ 2~ 4 & $ 0$ & $ 0$  \\
 8~ 5~ 2~ 4 & $ 0$ & $ 0$  \\
 8~ 5~ 3~ 4 & $ 0$ & $ 0$  \\
 8~ 7~ 2~ 4 & $-\frac{  2}{   3}$ & $ 0$  \\
 8~ 7~ 3~ 4 & $ 0$ & $ 0$  \\
 8~10~ 2~ 4 & $ \frac{  1}{   3}$ & $ 0$  \\
10~ 3~ 3~ 4 & $ 0$ & $ 0$  \\
10~ 8~ 2~ 4 & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y=-2$~~  $I=1          $~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12214 & 22214 & 32214 & 21114 \\  \hline
 5~ 8~ 1~ 4 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 7~ 8~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 1$  \\
 8~ 5~ 1~ 4 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 8~ 7~ 1~ 4 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y=-2$~~  $I=1          $~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12124 & 12224 & 22124 & 22224 & 24224 & 32124 & 32224 & 34224 & 12214 & 22214 & 32214 & 21114 & 21224 & 23224 \\  \hline
 2~ 8~ 2~ 4 & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 7~ 2~ 4 & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 8~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 8~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 3~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 8~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 1$ & $ 0$ & $ 0$  \\
 7~ 8~ 2~ 4 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 2~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 5~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 5~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
 8~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
10~ 8~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y=-2$~~  $I=1          $~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12124 & 12224 & 22124 & 22224 & 24224 & 32124 & 32224 & 34224 & 12234 & 22234 & 24234 & 32234 & 34234 & 21224 \\  \hline
 2~ 8~ 2~ 4 & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 7~ 2~ 4 & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 5~ 8~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 8~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$  \\
 7~ 3~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 8~ 2~ 4 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 8~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 2~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 5~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 5~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$  \\
 8~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 8~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$  \\
10~ 3~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 8~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 23224 & 23134 \\  \hline
 2~ 8~ 2~ 4 & $ 0$ & $ 0$  \\
 3~ 7~ 2~ 4 & $ 0$ & $ 0$  \\
 3~10~ 3~ 4 & $ 0$ & $ 0$  \\
 5~ 8~ 2~ 4 & $ 0$ & $ 0$  \\
 5~ 8~ 3~ 4 & $ 0$ & $ 0$  \\
 7~ 3~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 8~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 8~ 3~ 4 & $ 0$ & $-1$  \\
 8~ 2~ 2~ 4 & $ 0$ & $ 0$  \\
 8~ 5~ 2~ 4 & $ 0$ & $ 0$  \\
 8~ 5~ 3~ 4 & $ 0$ & $ 0$  \\
 8~ 7~ 2~ 4 & $-\frac{  2}{   3}$ & $ 0$  \\
 8~ 7~ 3~ 4 & $ 0$ & $ 0$  \\
 8~10~ 2~ 4 & $ \frac{  1}{   3}$ & $ 0$  \\
10~ 3~ 3~ 4 & $ 0$ & $ 0$  \\
10~ 8~ 2~ 4 & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y=-2$~~  $I=0          $~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12214 & 22214 & 32214 & 21114 \\  \hline
 5~ 8~ 1~ 4 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 7~ 8~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 1$  \\
 8~ 5~ 1~ 4 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 8~ 7~ 1~ 4 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y=-2$~~  $I=0          $~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{8}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 21115 \\  \hline
 8~ 8~ 1~ 5 & $ 1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y=-2$~~  $I=0          $~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12124 & 12224 & 22124 & 22224 & 24224 & 32124 & 32224 & 34224 & 12214 & 22214 & 32214 & 21114 & 21224 & 23224 \\  \hline
 2~ 8~ 2~ 4 & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 7~ 2~ 4 & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 8~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 8~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 3~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 8~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 1$ & $ 0$ & $ 0$  \\
 7~ 8~ 2~ 4 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 2~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 5~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-1$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 5~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 7~ 1~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
 8~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\
10~ 8~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y=-2$~~  $I=0          $~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{8}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12125 & 22125 & 32125 & 21115 \\  \hline
 3~ 8~ 2~ 5 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 8~ 3~ 2~ 5 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 8~ 8~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 1$  \\
 8~ 8~ 2~ 5 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{15}{c}{$Y=-2$~~  $I=0          $~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12124 & 12224 & 22124 & 22224 & 24224 & 32124 & 32224 & 34224 & 12234 & 22234 & 24234 & 32234 & 34234 & 21224 \\  \hline
 2~ 8~ 2~ 4 & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~ 7~ 2~ 4 & $ \frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3~10~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
 5~ 8~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5~ 8~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ 0$  \\
 7~ 3~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 8~ 2~ 4 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7~ 8~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 2~ 2~ 4 & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 5~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 5~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
 8~ 7~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$  \\
 8~ 7~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 8~10~ 2~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  2}{   3}$  \\
10~ 3~ 3~ 4 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
10~ 8~ 2~ 4 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ \frac{  2}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $
0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
 $D_1D_2J_4I_4$ & 23224 & 23134 \\  \hline
 2~ 8~ 2~ 4 & $ 0$ & $ 0$  \\
 3~ 7~ 2~ 4 & $ 0$ & $ 0$  \\
 3~10~ 3~ 4 & $ 0$ & $ 0$  \\
 5~ 8~ 2~ 4 & $ 0$ & $ 0$  \\
 5~ 8~ 3~ 4 & $ 0$ & $ 0$  \\
 7~ 3~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 8~ 2~ 4 & $ 0$ & $ 0$  \\
 7~ 8~ 3~ 4 & $ 0$ & $-1$  \\
 8~ 2~ 2~ 4 & $ 0$ & $ 0$  \\
 8~ 5~ 2~ 4 & $ 0$ & $ 0$  \\
 8~ 5~ 3~ 4 & $ 0$ & $ 0$  \\
 8~ 7~ 2~ 4 & $-\frac{  2}{   3}$ & $ 0$  \\
 8~ 7~ 3~ 4 & $ 0$ & $ 0$  \\
 8~10~ 2~ 4 & $ \frac{  1}{   3}$ & $ 0$  \\
10~ 3~ 3~ 4 & $ 0$ & $ 0$  \\
10~ 8~ 2~ 4 & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y=-2$~~  $I=0          $~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{8}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12125 & 22125 & 32125 & 23135 \\  \hline
 3~ 8~ 2~ 5 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 8~ 3~ 2~ 5 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 8~ 8~ 2~ 5 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\
 8~ 8~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $-1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y=-3$~~  $I=\frac{1}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{8}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 21115 \\  \hline
 8~ 8~ 1~ 5 & $ 1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y=-3$~~  $I=\frac{1}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{8}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12125 & 22125 & 32125 & 21115 \\  \hline
 3~ 8~ 2~ 5 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 8~ 3~ 2~ 5 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 8~ 8~ 1~ 5 & $ 0$ & $ 0$ & $ 0$ & $ 1$  \\
 8~ 8~ 2~ 5 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y=-3$~~  $I=\frac{1}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{8}{3}$}  \\  \hline
 $D_1D_2J_4I_4$ & 12125 & 22125 & 32125 & 23135 \\  \hline
 3~ 8~ 2~ 5 & $ \frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
 8~ 3~ 2~ 5 & $ 0$ & $-1$ & $ 0$ & $ 0$  \\
 8~ 8~ 2~ 5 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  2}{   3}$ & $ 0$  \\
 8~ 8~ 3~ 5 & $ 0$ & $ 0$ & $ 0$ & $-1$  \\ \hline
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccccc}  \hline
 & $[\nu_{2}]$ & $[c_{2}]$ & $[f_{2}]$ & $[\sigma_{2}]$ & $Y_{2}$ & $I_{2}$  \\ \hline
 1 & $[2]$ & $[2]$ &
$[2]$ & $[11]$ & $2/3$ & $1$  \\ \hline 2 & $[2]$ & $[2]$ & $[2]$ &
$[11]$ & $-1/3$ & $1/2$  \\ \hline 3 & $[2]$ & $[2]$ & $[2]$ &
$[11]$ & $-4/3$ & $0$  \\ \hline 4 & $[2]$ & $[2]$ & $[11]$ & $[2]$
& $2/3$ & $0$  \\ \hline 5 & $[2]$ & $[2]$ & $[11]$ & $[2]$ & $-1/3$
& $1/2$  \\ \hline 6 & $[2]$ & $[11]$ & $[2]$ & $[2]$ & $2/3$ & $1$
\\ \hline 7 & $[2]$ & $[11]$ & $[2]$ & $[2]$ & $-1/3$ & $1/2$
\\ \hline
8 & $[2]$ & $[11]$ & $[2]$ & $[2]$ & $-4/3$ & $0$  \\ \hline 9 &
$[2]$ & $[11]$ & $[11]$ & $[11]$ & $2/3$ & $0$  \\ \hline 10 & $[2]$
& $[11]$ & $[11]$ & $[11]$ & $-1/3$ & $1/2$  \\ \hline
\end{tabular}
